On the Impact of Fluid Structure Interaction in Blood Flow Simulations: Stenotic Coronary Artery Benchmark

We study the impact of using fluid-structure interactions (FSI) to simulate blood flow in a large stenosed artery. We compare typical flow configurations using Navier-Stokes in a rigid geometry setting to a fully coupled FSI model. The relevance of vascular elasticity is investigated with respect to several questions of clinical importance. Namely, we study the effect of using FSI on the wall shear stress distribution, on the Fractional Flow Reserve and on the damping effect of a stenosis on the pressure amplitude during the pulsatory cycle. The coupled problem is described in a monolithic variational formulation based on Arbitrary Lagrangian Eulerian (ALE) coordinates. For comparison, we perform pure Navier-Stokes simulations on a prestressed geometry to give a good matching of both configurations. A series of numerical simulations that cover important hemodynamical factors are presented and discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments

